Deformation spaces of Coxeter truncation polytopes

A convex polytope $P$ in the real projective space with reflections in the facets of $P$ is a Coxeter polytope if the reflections generate a subgroup $\Gamma$ of the group of projective transformations so that the $\Gamma$-translates of the interior of $P$ are mutually disjoint. It follows from work of Vinberg that if $P$ is a Coxeter polytope, then the interior $\Omega$ of the $\Gamma$-orbit of $P$ is convex and $\Gamma$ acts properly discontinuously on $\Omega$. A Coxeter polytope $P$ is $2$-perfect if $P \smallsetminus \Omega$ consists of only some vertices of $P$. In this paper, we describe the deformation spaces of $2$-perfect Coxeter polytopes $P$ of dimension $d \geqslant 4$ with the same dihedral angles when the underlying polytope of $P$ is a truncation polytope, i.e. a polytope obtained from a simplex by successively truncating vertices. The deformation spaces of Coxeter truncation polytopes of dimension $d = 2$ and $d = 3$ were studied respectively by Goldman and the third author.

==> (inline-0) <==
\begin{tabular}{|c| c | c | c | c|}
\hline
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}] 
\node[draw,circle] (A) at (0,0){};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0,0){};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}] 
\node[draw=orange, circle, fill=orange] (A) at (0,0){};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle, fill=RoyalBlue] (A) at (0,0){};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}] 
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (A) at (1,0){};
\end{tikzpicture}
\\
\hline
spherical & rigid affine & flexible affine &  rigid Lannér &  flexible Lannér \\
\hline
\end{tabular}
\end{center}

\bigskip
\bigskip
\bigskip

%%%%%%% Dim 9 %%%%%%%%%%%%%%
\begin{table}[ht!]
\centering
\begin{tabular}{|>{\centering\arraybackslash}m{.45\linewidth}>{\centering\arraybackslash}m{.45\linewidth}|}
\hline
&\\[-1em]
\multicolumn{2}{|c|}{
{\small rigid quasi-Lannér}
}
\\
&
\\ 
\multicolumn{2}{|c|}{
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-1.3,-0.1) {{\Large ${W}_{91}$}};
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (DD) at (4,0){};
\node[draw,circle] (EE) at (5,0){};
\node[draw,circle] (EEE) at (6,0){};
\node[draw,circle,fill=black] (E) at (7,0){};
\node[draw,circle] (F) at (2,-1){};
\node[draw,circle,fill=black] (G) at (6,-1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (DD) -- (D) node[above,midway] {};
\draw (DD) -- (EE) node[above,midway] {};
\draw (EE) -- (EEE) node[above,midway] {};
\draw (EEE) -- (E) node[above,midway] {};
\draw (C) -- (F) node[above,midway] {};
\draw (EEE) -- (G) node[above,midway] {};
\end{tikzpicture}
}
\\
&
\\[-1em]
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]

\node[draw, inner sep=5pt] (1) at (-4.3,-0.1) {{\Large ${W}_{92}$}};
\node[draw,circle,fill=black] (W) at (-3,0){};
\node[draw,circle] (Y) at (-2,0){};
\node[draw,circle] (Z) at (-1,0){};
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (Y) -- (W) node[above,midway] {};
\draw (Y) -- (Z) node[above,midway] {};
\draw (A) -- (Z) node[above,midway] {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,-0.1) {{\Large ${W}_{93}$}};
\node[draw,circle,fill=black] (W) at (-3,0){};
\node[draw,circle] (Y) at (-2,0){};
\node[draw,circle] (Z) at (-1,0){};
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (Y) -- (W) node[above,midway] {$4$};
\draw (Y) -- (Z) node[above,midway] {};
\draw (A) -- (Z) node[above,midway] {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
\\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{.25\linewidth} |>{\centering\arraybackslash}m{.65\linewidth}|}

\hline
&\\[-1em]
{\small flexible quasi-Lannér} & {\small rigid quasi-Lannér}
\\
&
\\
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 

\node[draw, inner sep=5pt] (1) at (-2.3,-0.1) {{\Large ${W}_{81}$}};
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (DD) at (4,0){};
\node[draw,circle] (EE) at (5,0){};
\node[draw,circle] (E) at (6,0){};
\node[draw,circle] (F) at (2,-1){};
\node[draw,circle] (G) at (5,-1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (DD) -- (D) node[above,midway] {};
\draw (DD) -- (EE) node[above,midway] {};
\draw (EE) -- (E) node[above,midway] {};
\draw (C) -- (F) node[above,midway] {};
\draw (EE) -- (G) node[above,midway] {};
\end{tikzpicture}
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-3.3,-0.1) {{\Large ${W}_{8\tau}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (135:1){};
\node[draw,circle] (C) at (90:1){};
\node[draw,circle] (D) at (45:1){};
\node[draw,circle,fill=black] (E) at (0:1){};
\node[draw,circle] (F) at (-45:1){};
\node[draw,circle] (G) at (-90:1){};
\node[draw,circle] (H) at (-135:1){};
\node[draw=orange,circle,fill=orange] (I) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]

\node[draw, inner sep=5pt] (1) at (-3.3,-0.1) {{\Large ${W}_{82}$}};
\node[draw,circle] (Y) at (-2,0){};
\node[draw,circle] (Z) at (-1,0){};
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (Y) -- (Z) node[above,midway] {$4$};
\draw (A) -- (Z) node[above,midway] {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-2.3,-0.1) {{\Large ${W}_{83}$}};
\node[draw,circle,fill=black] (Z) at (-1,0){};
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle] (H) at (6,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (A) -- (Z) node[above,midway] {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\draw (H) -- (F) node[above,midway] {};
\end{tikzpicture}
\\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{.25\linewidth}| >{\centering\arraybackslash}m{.65\linewidth}|}

\hline
&\\[-1em]
{\small flexible quasi-Lannér} & {\small rigid quasi-Lannér}
\\
&
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-3.3,-0.1) {{\Large ${W}_{7\tau}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (180-51:1){};
\node[draw,circle] (C) at (180-51-51:1){};
\node[draw,circle] (D) at (180-51-51-51:1){};
\node[draw,circle] (E) at (180-4*51:1){};
\node[draw,circle] (F) at (180-5*51:1){};
\node[draw,circle] (G) at (180-6*51:1){};
\node[draw=orange,circle,fill=orange] (H) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (A) -- (G) node[above,midway] {};
\draw (H) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tabular}{c}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-1.3,-0.1) {{\Large ${W}_{71}$}};
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (DD) at (4,0){};
\node[draw,circle] (E) at (5,0){};
\node[draw,circle] (F) at (2,-1){};
\node[draw,circle] (G) at (4,-1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (DD) -- (D) node[above,midway] {};
\draw (DD) -- (E) node[above,midway] {};
\draw (C) -- (F) node[above,midway] {};
\draw (DD) -- (G) node[above,midway] {};
\end{tikzpicture}
\\
\begin{tabular}{cc cc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-2.3,-0.1) {{\Large ${W}_{72}$}};
\node[draw,circle] (Z) at (-1,0){};
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (A) -- (Z) node[above,midway] {$4$};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-1.3,-1.1) {{\Large ${W}_{73}$}};
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\node[draw,circle] (H) at (3,-2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\draw (G) -- (H) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
\end{tabular}
\\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{.25\linewidth}| >{\centering\arraybackslash}m{.65\linewidth}|}
\hline
&\\[-1em]
{\small flexible quasi-Lannér} & {\small rigid quasi-Lannér}
\\
&
\\[-1em]
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-3.3,-0.1) {{\Large ${W}_{6\tau}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (120:1){};
\node[draw,circle] (C) at (60:1){};
\node[draw,circle] (D) at (0:1){};
\node[draw,circle] (E) at (-60:1){};
\node[draw,circle] (F) at (-120:1){};
\node[draw=orange,circle,fill=orange] (G) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (G) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tabular}{cc cc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]

\node[draw, inner sep=5pt] (1) at (-1.3,-0.1) {{\Large ${W}_{61}$}};
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (2,-1){};
\node[draw,circle] (G) at (3,-1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (C) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-1.3,-0.1) {{\Large ${W}_{62}$}};
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (A) -- (B) node[above,midway] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
\\
\hline
\end{tabular}
\vspace{1mm}
\caption{The diagrams of the 2-Lannér Coxeter groups of rank $7$}
\label{Table_dim6}
\end{table}

%%%%%%% Dim 5 %%%%%%%%%%%%%%
\begin{table}[ht!]
\centering
\begin{tabular}{|>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}|}
\hline
&&& \\ [-1em]
\multicolumn{4}{|c|}{\small flexible quasi-Lannér}
\\
&&&
\\[-1em]
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-3.3,-0.0) {{\Large ${W}_{5\tau}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (108:1){};
\node[draw,circle] (C) at (36:1){};
\node[draw,circle] (D) at (-36:1){};
\node[draw,circle] (E) at (-108:1){};
\node[draw=orange,circle,fill=orange] (F) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-2.3,-0.0) {{\Large ${W}_{5c1}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (120:1){};
\node[draw,circle] (C) at (60:1){};
\node[draw,circle] (D) at (0:1){};
\node[draw,circle,fill=black] (E) at (-60:1){};
\node[draw,circle,fill=black] (F) at (-120:1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-2.3,-0.0) {{\Large ${W}_{5c2}$}};
\node[draw,circle,fill=black] (A) at (180:1){};
\node[draw,circle,fill=black] (B) at (120:1){};
\node[draw,circle,fill=black] (C) at (60:1){};
\node[draw,circle,fill=black] (D) at (0:1){};
\node[draw,circle,fill=black] (E) at (-60:1){};
\node[draw,circle,fill=black] (F) at (-120:1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {$4$};
\draw (F) -- (A) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\[-1em]
&&&
\\
\hline
&&& \\ [-1em]
\multicolumn{4}{|c|}{\small rigid quasi-Lannér}
\\
&&&
\\ [-1em]
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{51}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (5,0){};
\node[draw,circle,fill=black] (G) at (3,-1){};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {$4$};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{52}$}};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (5,0){};
\node[draw,circle] (G) at (3,-1){};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-2.1,-0.0) {{\Large ${W}_{53}$}};
\node[draw,circle,fill=black] (A) at (180:1){};
\node[draw,circle,fill=black] (B) at (108:1){};
\node[draw,circle,fill=black] (C) at (36:1){};
\node[draw,circle,fill=black] (D) at (-36:1){};
\node[draw,circle,fill=black] (E) at (-108:1){};
\node[draw,circle] (F) at (0,0){};
\draw (A) -- (F) node[above,midway] {};
\draw (B) -- (F) node[above,midway] {};
\draw (C) -- (F) node[above,midway] {};
\draw (D) -- (F) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{54}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {$4$};
\draw (G) -- (F) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{55}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle,fill=black] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (F) node[above,midway] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{56}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle,fill=black] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {$4$};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (F) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{57}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (G) at (3,-1){};
\node[draw,circle] (F) at (3,1){};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (D) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{58}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle,fill=black] (E) at (4,0){};
\node[draw,circle,fill=black] (G) at (3,-1){};
\node[draw,circle,fill=black] (F) at (3,1){};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (D) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.1,-0.0) {{\Large ${W}_{59}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle,fill=black] (F) at (4.5,0.866){};
\node[draw,circle,fill=black] (G) at (4.5,-0.866){};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (E) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\[-1em]
&&&
\\
\hline
&&&
\\[-1em]
\multicolumn{4}{|c|}{\small flexible 2-Lannér}
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.45\linewidth}>{\centering\arraybackslash}m{.45\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-3.3,-0.0) {{\Large ${W}_{5p1}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (108:1){};
\node[draw,circle] (C) at (36:1){};
\node[draw,circle,fill] (D) at (-36:1){};
\node[draw,circle,fill] (E) at (-108:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (F) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-3.3,-0.0) {{\Large ${W}_{5p2}$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (108:1){};
\node[draw,circle] (C) at (36:1){};
\node[draw,circle] (D) at (-36:1){};
\node[draw,circle] (E) at (-108:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (F) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[right,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\[-1em]
&&&
\\
\hline
&&&
\\[-1em]
\multicolumn{4}{|c|}{\small rigid 2-Lannér}
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t1}$}};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (F) at (5,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (3,-1){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t2}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (F) at (5,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (3,-1){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {$4$};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t3}$}};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (F) at (5,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (3,-1){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {$5$};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t4}$}};
\node[draw,circle,fill=black] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (E) at (4,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (3,-1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (F) at (3,1){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (D) -- (F) node[above,midway] {};
\draw (G) -- (D) node[above,midway] {};
\end{tikzpicture}
\\
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t5}$}};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (F) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t6}$}};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (F) node[above,midway] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t7}$}};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (F) node[above,midway] {$5$};
\end{tikzpicture}
\end{tabular}
}
\\
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t8}$}};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw,circle] (F) at (5,0){};
\node[draw,circle,fill] (G) at (6,0){};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (F) node[above,midway] {$5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.2,-0.0) {{\Large ${W}_{5t9}$}};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (3,0){};
\node[draw,circle] (E) at (4,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (F) at (4.5,0.866){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G) at (4.5,-0.866){};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (G) -- (E) node[above,midway] {};
\end{tikzpicture}
&
\end{tabular}
}
\\[-1em]
&&&
\\
\hline
\end{tabular}
\vspace{1mm}
\caption{The diagrams of the 2-Lannér Coxeter groups of rank $6$}
\label{Table_dim5}
\end{table}

%%%%%%% Dim 4 %%%%%%%%%%%%%%
\begin{table}[ht!]
\centering
\begin{tabular}
{|>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}|}
\hline
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}|>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
& \\[-1em]
{\small flexible Lannér} & {\small rigid Lannér} 
& \\
\end{tabular}
}
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}|>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (-90:1){};
\node[draw,circle] (B) at (-90+72:1){};
\node[draw,circle] (C) at (-90+144:1){};
\node[draw,circle] (D) at (-90+216:1){};
\node[draw,circle] (E) at (-90-72:1){};  
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\vspace{-1em}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (-2,0){};
\node[draw,circle] (B) at (-1,0){};
\node[draw,circle] (C) at (0,0){};
\node[draw,circle] (D) at (1,0){};
\node[draw,circle] (E) at (2,0){};
\draw (A) -- (B) node[above,midway] {$5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {$3,4,5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (2.5,0.866){};
\node[draw,circle,] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {$5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[right,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
\hline
&&&\\[-1em]
\multicolumn{4}{|c|}{\small rigid quasi-Lannér}
\\[-1em]
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (0,0){};
\node[draw,circle] (B) at (180:1){};
\node[draw,circle,fill=black] (C) at (90:1){};
\node[draw,circle,fill=black] (D) at (0:1){};
\node[draw,circle,fill=black] (E) at (-90:1){};
\draw (E) -- (A) node[above,midway] {};
\draw (B) -- (A) node[above,midway] {$4$};
\draw (C) -- (A) node[above,midway] {};
\draw (D) -- (A) node[right,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (2.5,0.866){};
\node[draw,circle,] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[right,near start] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle,fill=black] (D) at (2.5,0.866){};
\node[draw,circle] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[right,near start] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (2.5,0.866){};
\node[draw,circle,] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[right,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
\multicolumn{4}{|c|}{
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (-2,0){};
\node[draw,circle] (B) at (-1,0){};
\node[draw,circle] (C) at (0,0){};
\node[draw,circle] (D) at (1,0){};
\node[draw,circle,fill=black] (E) at (2,0){};
\draw (A) -- (B) node[above,midway] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\end{tikzpicture}
}
\\
&&&\\[-1em]
\hline
&&&\\[-1em]
\multicolumn{4}{|c|}{\small flexible quasi-Lannér}
\\ [-1em]
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (-90:1){};
\node[draw,circle] (B) at (-90+72:1){};
\node[draw,circle] (C) at (-90+144:1){};
\node[draw,circle] (D) at (-90+216:1){};
\node[draw,circle,fill=black] (E) at (-90-72:1){};
\draw (A) -- (B) node[above,midway] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$4$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw,circle] (D) at (-90:1){};
\node[draw=orange,circle,fill=orange] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw,circle] (D) at (-90:1){};
\node[draw=orange,circle,fill=orange] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=orange,circle,fill=orange] (G1) at (0:1){};
\node[draw,circle] (G2) at (90:1) {};
\node[draw=orange,circle,fill=orange] (G3) at (180:1) {}; 
\node[draw,circle] (G4) at (-90:1) {};
\node[draw=orange,circle,fill=orange] (G5) at (0,0) {};
\draw (G1) -- (G2)  node[above,midway] {};
\draw (G2) -- (G3)  node[above,midway] {};
\draw (G3) -- (G4) node[above,midway] {};
\draw (G4) -- (G1) node[above,midway] {};
\draw (G4) -- (G5) node[above,midway] {};
\draw (G5) -- (G2) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
\hline
&&&\\[-1em]
\multicolumn{4}{|c|}{\small flexible 2-Lannér}
\\[-1em]
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.18\linewidth}>{\centering\arraybackslash}m{.18\linewidth}>{\centering\arraybackslash}m{.18\linewidth}>{\centering\arraybackslash}m{.18\linewidth}>{\centering\arraybackslash}m{.18\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=orange,circle,fill=orange] (G1) at (0:1){};
\node[draw,circle,fill=black] (G2) at (90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G3) at (180:1) {}; 
\node[draw,circle] (G4) at (-90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G5) at (0,0) {};
\draw (G1) -- (G2)  node[above,midway] {};
\draw (G2) -- (G3)  node[above,midway] {};
\draw (G3) -- (G4) node[above,midway] {};
\draw (G4) -- (G1) node[below,near end] {$4$};
\draw (G4) -- (G5) node[above,midway] {};
\draw (G5) -- (G2) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=orange,circle,fill=orange] (G1) at (0:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G2) at (90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G3) at (180:1) {}; 
\node[draw,circle] (G4) at (-90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G5) at (0,0) {}; 
\draw (G1) -- (G2)  node[above,midway] {};
\draw (G2) -- (G3)  node[above,midway] {};
\draw (G3) -- (G4) node[above,midway] {};
\draw (G4) -- (G1) node[below,near end] {$5$};
\draw (G4) -- (G5) node[above,midway] {};
\draw (G5) -- (G2) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G1) at (0:1){};
\node[draw,circle,fill=black] (G2) at (90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G3) at (180:1) {}; 
\node[draw,circle,fill=black] (G4) at (-90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G5) at (0,0) {};
\draw (G1) -- (G2)  node[above,midway] {};
\draw (G2) -- (G3)  node[above,near end] {$4$};
\draw (G3) -- (G4) node[above,midway] {};
\draw (G4) -- (G1) node[below,near end] {$4$};
\draw (G4) -- (G5) node[above,midway] {};
\draw (G5) -- (G2) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G1) at (0:1){};
\node[draw,circle,fill=black] (G2) at (90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G3) at (180:1) {}; 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G4) at (-90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G5) at (0,0) {};
\draw (G1) -- (G2)  node[above,midway] {};
\draw (G2) -- (G3)  node[above,near end] {$5$};
\draw (G3) -- (G4) node[above,midway] {};
\draw (G4) -- (G1) node[below,near end] {$4$};
\draw (G4) -- (G5) node[above,midway] {};
\draw (G5) -- (G2) node[above,midway] {};
\end{tikzpicture}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G1) at (0:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G2) at (90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G3) at (180:1) {}; 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (G4) at (-90:1) {};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (G5) at (0,0) {};
\draw (G1) -- (G2)  node[above,midway] {};
\draw (G2) -- (G3)  node[above,near end] {$5$};
\draw (G3) -- (G4) node[above,midway] {};
\draw (G4) -- (G1) node[below,near end] {$5$};
\draw (G4) -- (G5) node[above,midway] {};
\draw (G5) -- (G2) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (-90:1){};
\node[draw,circle] (B) at (-90+72:1){};
\node[draw,circle] (C) at (-90+144:1){};
\node[draw,circle] (D) at (-90+216:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (E) at (-90-72:1){};
\draw (A) -- (B) node[below,near end] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$5$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (-90:1){};
\node[draw,circle] (B) at (-90+72:1){};
\node[draw,circle] (C) at (-90+144:1){};
\node[draw,circle] (D) at (-90+216:1){};
\node[draw,circle] (E) at (-90-72:1){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$5$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (-90:1){};
\node[draw,circle] (B) at (-90+72:1){};
\node[draw,circle] (C) at (-90+144:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (-90+216:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (E) at (-90-72:1){};
\draw (A) -- (B) node[below,near end] {$5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$5$};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw,circle] (D) at (-90:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,near start] {$\,\,\,\,\,4,5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw,circle] (D) at (-90:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (E) at (-1-1.414,0){}; 
\draw (A) -- (B) node[above,near start] {$\,\,\,\,\,\,\,\,\,\,3,4,5$};
\draw (B) -- (C) node[above,near end] {};
\draw (C) -- (D) node[below, near start] {$4$};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw,circle] (D) at (-90:1){};
\node[draw=orange,circle,fill=orange] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {$5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (-90:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,near end] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[below,near end] {$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,3,4,5$};
\draw (E) -- (C) node[above,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}>{\centering\arraybackslash}m{.3\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (-90:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,near start] {$\,\,\,\,\,4,5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {$5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (-90:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (E) at (-1-1.414,0){};
\draw (A) -- (B) node[above,near start] {$5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (180:1){};
\node[draw,circle,fill=black] (D) at (-90:1){};
\node[draw=green_okabe_ito,circle,fill=green_okabe_ito] (E) at (-1-1.414,0){};  
\draw (A) -- (B) node[above,near start] {$4$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (A) node[above,midway] {};
\draw (E) -- (C) node[above,midway] {$4$};
\end{tikzpicture}
\end{tabular}
}
\\
\hline
&&&\\[-1em]
\multicolumn{4}{|c|}{\small rigid 2-Lannér}
\\ [-1em]
&&&
\\
\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw,circle] (D) at (2.5,0.866){};
\node[draw,circle] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[near start,right] {$5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (2.5,0.866){};
\node[draw,circle] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {$4,5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[right,near start] {$5$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle,fill=black] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (2.5,0.866){};
\node[draw,circle] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {$5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,near start] {};
\draw (C) -- (E) node[right,near start] {$4$};
\end{tikzpicture}
&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (0,0){};
\node[draw,circle] (B) at (1,0){};
\node[draw,circle] (C) at (2,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (2.5,0.866){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (E) at (2.5,-0.866){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {$5$};
\draw (C) -- (D) node[above,midway] {};
\draw (C) -- (E) node[right,midway] {};
\end{tikzpicture}
\end{tabular}
}
\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multicolumn{4}{|c|}{
\begin{tabular}{>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}>{\centering\arraybackslash}m{.225\linewidth} >{\centering\arraybackslash}m{.225\linewidth}}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (0,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (C) at (0:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (D) at (60:1){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (E) at (-60:1){};  
\draw (A) -- (B) node[above,midway] {$5$};
\draw (C) -- (B) node[above,midway] {};
\draw (D) -- (B) node[above,near start] {};
\draw (E) -- (B) node[above,midway] {};
\end{tikzpicture}
&
\vspace{-.5em}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (-2,0){};
\node[draw,circle] (B) at (-1,0){};
\node[draw,circle] (C) at (0,0){};
\node[draw,circle] (D) at (1,0){};
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (E) at (2,0){}; 
\draw (A) -- (B) node[above,midway] {$4,5$};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$5$};
\draw (D) -- (E) node[above,midway] {};
\end{tikzpicture}
&
\vspace{-.5em}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (-2,0){};
\node[draw,circle] (B) at (-1,0){};
\node[draw,circle] (C) at (0,0){};
\node[draw,circle] (D) at (1,0){};
\node[draw,circle] (E) at (2,0){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {$5$};
\draw (D) -- (E) node[above,midway] {};
\end{tikzpicture}
&
\vspace{-.5em}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw=RoyalBlue,circle,fill=RoyalBlue] (A) at (-2,0){};
\node[draw,circle] (B) at (-1,0){};
\node[draw,circle] (C) at (0,0){};
\node[draw,circle] (D) at (1,0){};
\node[draw,circle] (E) at (2,0){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {$4$};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {$5$};
\end{tikzpicture}
\end{tabular}
}
\\
\hline
\end{tabular}
\begin{tabular}{cc cc cc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{8\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (135:1){};
\node[draw,circle] (C) at (90:1){};
\node[draw,circle] (D) at (45:1){};
\node[draw,circle] (E) at (0:1){};
\node[draw,circle] (F) at (-45:1){};
\node[draw,circle] (G) at (-90:1){};
\node[draw,circle] (H) at (-135:1){};
\node[draw,circle] (I) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (A) node[above,midway] {};

\node[draw,circle] (J) at (180:3){};
\draw (I) -- (J) node[above,midway] {$\infty$};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{8\tau}^\dagger \sharp_{\phi_1} \Ss_{8\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (135:1){};
\node[draw,circle] (C) at (90:1){};
\node[draw,circle] (D) at (45:1){};
\node[draw,circle] (E) at (0:1){};
\node[draw,circle] (F) at (-45:1){};
\node[draw,circle] (G) at (-90:1){};
\node[draw,circle] (H) at (-135:1){};
\node[draw,circle] (I) at (165:2.2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (A) node[above,midway] {};

\node[draw,circle] (J) at (195:2.2){};
\draw (I) -- (J) node[left,midway] {$\infty$};
\draw (J) -- (A) node[above,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{8\tau}^\dagger \sharp_{\phi_2} \Ss_{8\tau}^\dagger$}};
\node[draw,circle] (A) at (180+22.5:1){};
\node[draw,circle] (B) at (135+22.5:1){};
\node[draw,circle] (C) at (90+22.5:1){};
\node[draw,circle] (D) at (45+22.5:1){};
\node[draw,circle] (E) at (0+22.5:1){};
\node[draw,circle] (F) at (-45+22.5:1){};
\node[draw,circle] (G) at (-90+22.5:1){};
\node[draw,circle] (H) at (-135+22.5:1){};
\node[draw,circle,left=.6cm of A] (I) {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (A) node[above,midway] {};

\node[draw,circle,left=.6cm of B] (J) {};
\draw (I) -- (J) node[left,midway] {$\infty$};
\draw (J) -- (B) node[above,midway] {};
\end{tikzpicture}
%\\
%$\Ss_{8\tau}^\dagger$
%&&
%$\Ss_{8\tau} \sharp_{\phi_1} \Ss_{8\tau}$
%&&
%$\Ss_{8\tau} \sharp_{\phi_2} \Ss_{8\tau}$
\\
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{8\tau}^\dagger \sharp_{\phi_3} \Ss_{8\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (135:1){};
\node[draw,circle] (C) at (90:1){};
\node[draw,circle] (D) at (45:1){};
\node[draw,circle] (E) at (0:1){};
\node[draw,circle] (F) at (-45:1){};
\node[draw,circle] (G) at (-90:1){};
\node[draw,circle] (H) at (-135:1){};
\node[draw,circle,left=1cm of B] (I){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (B) node[above,midway] {};

\node[draw,circle,left=1cm of H] (J) {};
\draw (I) -- (J) node[left,midway] {$\infty$};
\draw (J) -- (H) node[above,midway] {};
\end{tikzpicture}
& \phantom{A} &
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{8\tau}^\dagger \sharp_{\phi_4} \Ss_{8\tau}^\dagger$}};
\node[draw,circle] (A) at (180+22.5:1){};
\node[draw,circle] (B) at (135+22.5:1){};
\node[draw,circle] (C) at (90+22.5:1){};
\node[draw,circle] (D) at (45+22.5:1){};
\node[draw,circle] (E) at (0+22.5:1){};
\node[draw,circle] (F) at (-45+22.5:1){};
\node[draw,circle] (G) at (-90+22.5:1){};
\node[draw,circle] (H) at (-135+22.5:1){};
\node[draw,circle,left=1.2cm of H] (I) {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (H) node[above,midway] {};

\node[draw,circle,left=1.2cm of C] (J) {};
\draw (I) -- (J) node[left,midway] {$\infty$};
\draw (J) -- (C) node[above,midway] {};
\end{tikzpicture}
& \phantom{A} &
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{8\tau}^\dagger \sharp_{\phi_5} \Ss_{8\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (135:1){};
\node[draw,circle] (C) at (90:1){};
\node[draw,circle] (D) at (45:1){};
\node[draw,circle] (E) at (0:1){};
\node[draw,circle] (F) at (-45:1){};
\node[draw,circle] (G) at (-90:1){};
\node[draw,circle] (H) at (-135:1){};
\node[draw,circle,left=1.5cm of C] (I) {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (H) -- (G) node[above,midway] {};
\draw (A) -- (H) node[above,midway] {};
\draw (I) -- (C) node[above,midway] {};

\node[draw,circle,left=1.5cm of G] (J) {};
\draw (I) -- (J) node[left,midway] {$\infty$};
\draw (J) -- (G) node[above,midway] {};
\end{tikzpicture}
%\\
%$\Ss_{8\tau} \sharp_{\phi_3} \Ss_{8\tau}$
%&&
%$\Ss_{8\tau} \sharp_{\phi_4} \Ss_{8\tau}$
%&&
%$\Ss_{8\tau} \sharp_{\phi_5} \Ss_{8\tau}$
\end{tabular}
\begin{tabular}{cc cc cc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{7\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (180-51:1){};
\node[draw,circle] (C) at (180-51-51:1){};
\node[draw,circle] (D) at (180-51-51-51:1){};
\node[draw,circle] (E) at (180-4*51:1){};
\node[draw,circle] (F) at (180-5*51:1){};
\node[draw,circle] (G) at (180-6*51:1){};
\node[draw,circle] (H) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (A) -- (G) node[above,midway] {};
\draw (H) -- (A) node[above,midway] {};

\node[draw,circle] (Z) at (180:3){};
\draw (H) -- (Z) node[above,midway] {$\infty$};
\end{tikzpicture}
& \phantom{A}  &
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{7\tau}^\dagger \sharp_{\phi_1} \Ss_{7\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (180-51:1){};
\node[draw,circle] (C) at (180-51-51:1){};
\node[draw,circle] (D) at (180-51-51-51:1){};
\node[draw,circle] (E) at (180-4*51:1){};
\node[draw,circle] (F) at (180-5*51:1){};
\node[draw,circle] (G) at (180-6*51:1){};
\node[draw,circle] (H) at (195:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (A) -- (G) node[above,midway] {};
\draw (H) -- (A) node[above,midway] {};

\node[draw,circle] (Z) at (165:2){};
\draw (H) -- (Z) node[left,midway] {$\infty$};
\draw (A) -- (Z) node[left,midway] {};
\end{tikzpicture}
& \phantom{A}  &
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{7\tau}^\dagger \sharp_{\phi_2} \Ss_{7\tau}^\dagger$}};
\node[draw,circle] (A) at (0:1){};
\node[draw,circle] (B) at (51:1){};
\node[draw,circle] (C) at (2*51:1){};
\node[draw,circle] (D) at (3*51:1){};
\node[draw,circle] (E) at (4*51:1){};
\node[draw,circle] (F) at (5*51:1){};
\node[draw,circle] (G) at (6*51:1){};
\node[draw,circle,left=0.6cm of D] (H) {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (A) -- (G) node[above,midway] {};
\draw (H) -- (D) node[above,midway] {};

\node[draw,circle,left=0.6cm of E] (Z) {};
\draw (H) -- (Z) node[left,midway] {$\infty$};
\draw (E) -- (Z) node[left,midway] {};
\end{tikzpicture}
%\\
%$\Ss_{7\tau}^\dagger$
%&&
%$\Ss_{7\tau} \sharp_{\phi_1} \Ss_{7\tau}$
%&&
%$\Ss_{7\tau} \sharp_{\phi_2} \Ss_{7\tau}$
\\
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{7\tau}^\dagger \sharp_{\phi_3} \Ss_{7\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (180-51:1){};
\node[draw,circle] (C) at (180-51-51:1){};
\node[draw,circle] (D) at (180-51-51-51:1){};
\node[draw,circle] (E) at (180-4*51:1){};
\node[draw,circle] (F) at (180-5*51:1){};
\node[draw,circle] (G) at (180-6*51:1){};
\node[draw,circle,left=0.6cm of B] (H) {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (A) -- (G) node[above,midway] {};
\draw (H) -- (B) node[above,midway] {};

\node[draw,circle,left=0.6cm of G] (Z) {};
\draw (H) -- (Z) node[left,midway] {$\infty$};
\draw (G) -- (Z) node[left,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{7\tau}^\dagger \sharp_{\phi_4} \Ss_{7\tau}^\dagger$}};
\node[draw,circle] (A) at (0:1){};
\node[draw,circle] (B) at (51:1){};
\node[draw,circle] (C) at (2*51:1){};
\node[draw,circle] (D) at (3*51:1){};
\node[draw,circle] (E) at (4*51:1){};
\node[draw,circle] (F) at (5*51:1){};
\node[draw,circle] (G) at (6*51:1){};
\node[draw,circle,left=1cm of C] (H) {};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {};
\draw (A) -- (G) node[above,midway] {};
\draw (H) -- (C) node[above,midway] {};

\node[draw,circle,left=1cm of F] (Z) {};
\draw (H) -- (Z) node[left,midway] {$\infty$};
\draw (F) -- (Z) node[left,midway] {};
\end{tikzpicture}
%\\
%$\Ss_{7\tau} \sharp_{\phi_3} \Ss_{7\tau}$
%&&
%$\Ss_{7\tau} \sharp_{\phi_4} \Ss_{7\tau}$
\end{tabular}
\begin{tabular}{cc cc cc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{6\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (120:1){};
\node[draw,circle] (C) at (60:1){};
\node[draw,circle] (D) at (0:1){};
\node[draw,circle] (E) at (-60:1){};
\node[draw,circle] (F) at (-120:1){};
\node[draw,circle] (G) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (G) -- (A) node[above,midway] {};

\node[draw,circle] (Z) at (180:3){};
\draw (G) -- (Z) node[above,midway] {$\infty$};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{6\tau}^\dagger \sharp_{\phi_1} \Ss_{6\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (120:1){};
\node[draw,circle] (C) at (60:1){};
\node[draw,circle] (D) at (0:1){};
\node[draw,circle] (E) at (-60:1){};
\node[draw,circle] (F) at (-120:1){};
\node[draw,circle] (G) at (195:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (G) -- (A) node[above,midway] {};

\node[draw,circle] (Z) at (165:2){};
\draw (G) -- (Z) node[left,midway] {$\infty$};
\draw (A) -- (Z) node[left,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{6\tau}^\dagger \sharp_{\phi_2} \Ss_{6\tau}^\dagger$}};
\node[draw,circle] (A) at (150:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (30:1){};
\node[draw,circle] (D) at (-30:1){};
\node[draw,circle] (E) at (-90:1){};
\node[draw,circle] (F) at (-150:1){};
\node[draw,circle,left=0.6cm of A] (G){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (G) -- (A) node[above,midway] {};

\node[draw,circle,left=0.6cm of F] (Z) {};
\draw (G) -- (Z) node[left,midway] {$\infty$};
\draw (F) -- (Z) node[left,midway] {};
\end{tikzpicture}
%\\
%$\Ss_{6\tau}^\dagger$
%&&
%$\Ss_{6\tau} \sharp_{\phi_1} \Ss_{6\tau}$
%&&
%$\Ss_{6\tau} \sharp_{\phi_2} \Ss_{6\tau}$
\\
\\
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{6\tau}^\dagger \sharp_{\phi_3} \Ss_{6\tau}^\dagger$}};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (120:1){};
\node[draw,circle] (C) at (60:1){};
\node[draw,circle] (D) at (0:1){};
\node[draw,circle] (E) at (-60:1){};
\node[draw,circle] (F) at (-120:1){};
\node[draw,circle,left=0.7cm of B] (G){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};

\draw (G) -- (B) node[above,midway] {};
\node[draw,circle,left=0.7cm of F] (Z){};
\draw (G) -- (Z) node[left,midway] {$\infty$};
\draw (F) -- (Z) node[left,midway] {};
\end{tikzpicture}
&&
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-4.3,0.0) {{\Large $\Ss_{6\tau}^\dagger \sharp_{\phi_4} \Ss_{6\tau}^\dagger$}};
\node[draw,circle] (A) at (150:1){};
\node[draw,circle] (B) at (90:1){};
\node[draw,circle] (C) at (30:1){};
\node[draw,circle] (D) at (-30:1){};
\node[draw,circle] (E) at (-90:1){};
\node[draw,circle] (F) at (-150:1){};
\node[draw,circle,left=1cm of B] (G){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (F) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};

\draw (G) -- (B) node[above,midway] {};

\node[draw,circle,left=1cm of E] (Z) {};
\draw (G) -- (Z) node[left,midway] {$\infty$};
\draw (E) -- (Z) node[left,midway] {};
\end{tikzpicture}
%\\
%$\Ss_{6\tau} \sharp_{\phi_3} \Ss_{6\tau}$
%&&
%$\Ss_{6\tau} \sharp_{\phi_4} \Ss_{6\tau}$
%\\
\end{tabular}
\begin{tabular}{cc cc cc cc}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-1.0,2.0) {\Large $\Ss_{5\tau}^\dagger$};
\node[draw,circle] (G) at (180:3){};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (108:1){};
\node[draw,circle] (C) at (36:1){};
\node[draw,circle] (D) at (-36:1){};
\node[draw,circle] (E) at (-108:1){};
\node[draw,circle] (F) at (180:2){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (F) -- (G) node[above,midway] {$\infty$};
\end{tikzpicture}
&&\quad
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.6,2.0) {\Large $\Ss_{5\tau}^\dagger \sharp_{\phi_1} \Ss_{5\tau}^\dagger$};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (108:1){};
\node[draw,circle] (C) at (36:1){};
\node[draw,circle] (D) at (-36:1){};
\node[draw,circle] (E) at (-108:1){};
\node[draw,circle] (F) at (-1.866,0.5){};
\node[draw,circle] (G) at (-1.866,-0.5){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (G) -- (A) node[above,midway] {};
\draw (F) -- (G) node[left,midway] {$\infty$};
\end{tikzpicture}
&&\quad
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.5,2.0) {\Large $\Ss_{5\tau}^\dagger \sharp_{\phi_2} \Ss_{5\tau}^\dagger$};
\node[draw,circle] (A) at (144:1){};
\node[draw,circle] (B) at (72:1){};
\node[draw,circle] (C) at (0:1){};
\node[draw,circle] (D) at (-72:1){};
\node[draw,circle] (E) at (-144:1){};
\node[draw,circle] (F) at (-1.809,0.587){};
\node[draw,circle] (G) at (-1.809,-0.587){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[near end,above] {};
\draw (C) -- (D) node[right,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (A) node[above,midway] {};
\draw (G) -- (E) node[above,midway] {};
\draw (F) -- (G) node[left,midway] {$\infty$};
\end{tikzpicture}
&&\quad
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}] 
\node[draw, inner sep=5pt] (1) at (-0.6,2.0) {\Large $\Ss_{5\tau}^\dagger \sharp_{\phi_3} \Ss_{5\tau}^\dagger$};
\node[draw,circle] (A) at (180:1){};
\node[draw,circle] (B) at (108:1){};
\node[draw,circle] (C) at (36:1){};
\node[draw,circle] (D) at (-36:1){};
\node[draw,circle] (E) at (-108:1){};
\node[draw,circle] (F) at (-1.866,0.5){};
\node[draw,circle] (G) at (-1.866,-0.5){};
\draw (A) -- (B) node[above,midway] {};
\draw (B) -- (C) node[above,midway] {};
\draw (C) -- (D) node[above,midway] {};
\draw (D) -- (E) node[above,midway] {};
\draw (E) -- (A) node[above,midway] {};
\draw (F) -- (B) node[above,midway] {};
\draw (G) -- (E) node[above,midway] {};
\draw (F) -- (G) node[left,midway] {$\infty$};
\end{tikzpicture}
\\
\end{tabular}
